Data-Oblivious Stream Productivity

We are concerned with demonstrating productivity of specifications of infinite streams of data, based on orthogonal rewrite rules. In general, this property is undecidable, but for restricted formats computable sufficient conditions can be obtained. The usual analysis disregards the identity of data, thus leading to approaches that we call data-oblivious. We present a method that is provably optimal among all such data-oblivious approaches. This means that in order to improve on the algorithm in this paper one has to proceed in a data-aware fashion.

==> figs/box1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figpath/box1}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,2323)(1489,-1723)
\put(4501,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\anet$}%
}}}}
\put(2101,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\anet$}%
}}}}
\put(2101,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\aaa$}%
}}}}
\put(4501,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bbb$}%
}}}}
\end{picture}%


==> figs/box2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figpath/box2}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,2323)(1489,-1723)
\put(2101,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\aaa$}%
}}}}
\put(2101,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\anet$}%
}}}}
\put(4501,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\anet$}%
}}}}
\put(4501,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bbb$}%
}}}}
\end{picture}%


==> figs/box3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figpath/box3}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,2323)(1489,-1723)
\put(2101,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\aaa$}%
}}}}
\put(2101,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\anet$}%
}}}}
\put(4501,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\anet$}%
}}}}
\put(4501,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bbb$}%
}}}}
\end{picture}%


==> figs/dgbstrat.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{\figpathlocal/dgbstrat.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7365,2602)(1381,-3932)
\put(7246,-3796){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(6436,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labtwo$}%
}}}}
\put(6256,-3346){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ld$}%
}}}}
\put(8056,-3346){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rd$}%
}}}}
\put(8056,-1681){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ru$}%
}}}}
\put(6256,-1681){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lu$}%
}}}}
\put(8731,-1681){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textone}%
}}}}
\put(8731,-3346){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\texttwo}%
}}}}
\put(8146,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labone$}%
}}}}
\put(6076,-2581){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labone$}%
}}}}
\put(7111,-1501){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labthree$}%
}}}}
\put(7156,-3166){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labfour$}%
}}}}
\put(2431,-3841){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(1576,-1681){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lu$}%
}}}}
\put(3376,-1681){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ru$}%
}}}}
\put(3376,-3346){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rd$}%
}}}}
\put(1576,-3346){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ld$}%
}}}}
\put(4051,-3346){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\texttwo}%
}}}}
\put(4051,-1681){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textone}%
}}}}
\put(3466,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labone$}%
}}}}
\put(1396,-2581){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labone$}%
}}}}
\put(2431,-1501){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labthree$}%
}}}}
\put(2476,-3166){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labfour$}%
}}}}
\put(1756,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labtwo$}%
}}}}
\end{picture}%


==> figs/dgbstrat.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figpath/dgbstrat}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7365,2602)(1381,-3932)
\put(1756,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labtwo$}%
}}}}
\put(7246,-3796){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(6436,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labtwo$}%
}}}}
\put(6256,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ld$}%
}}}}
\put(8056,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rd$}%
}}}}
\put(8056,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ru$}%
}}}}
\put(6256,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lu$}%
}}}}
\put(8731,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textone}%
}}}}
\put(8731,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\texttwo}%
}}}}
\put(8146,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labone$}%
}}}}
\put(6076,-2581){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labone$}%
}}}}
\put(7111,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labthree$}%
}}}}
\put(7156,-3166){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labfour$}%
}}}}
\put(2431,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(1576,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lu$}%
}}}}
\put(3376,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ru$}%
}}}}
\put(3376,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rd$}%
}}}}
\put(1576,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ld$}%
}}}}
\put(4051,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\texttwo}%
}}}}
\put(4051,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textone}%
}}}}
\put(3466,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labone$}%
}}}}
\put(1396,-2581){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labone$}%
}}}}
\put(2431,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labthree$}%
}}}}
\put(2476,-3166){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\labfour$}%
}}}}
\end{picture}%


==> figs/gate.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figpath/gate}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3024,3249)(889,-3073)
\put(2401,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\aaa$}%
}}}}
\put(1501,-2361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bbb$}%
}}}}
\put(3301,-2361){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ccc$}%
}}}}
\end{picture}%


==> figs/genbox.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figpath/genbox}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4307,3474)(1470,-2698)
\put(2101,-2536){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\anet$}}}
\put(5101,-2536){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\anet$}}}
\put(2251,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\aha$}}}
\put(5101,-736){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\aiosq'$}}}
\put(4951, 59){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\ahb$}}}
\put(2101,-736){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\aiosq$}}}
\end{picture}


==> figs/meet.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figpath/meet}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5874,3549)(1264,-2998)
\put(1801,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bbb}%
}}}}
\put(3001,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ccc}%
}}}}
\put(5401,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bbb}%
}}}}
\put(6601,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ccc}%
}}}}
\put(2401,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aaa}%
}}}}
\put(6001,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\aaa}%
}}}}
\end{picture}%


==> figs/pstricks/dobounds.tex <==
\documentclass{article}
\input{pspackages}
\pagestyle{empty}
\begin{document}
\psset{arrowsize=4pt}

\newlength{\f}
\setlength{\f}{0.2cm}
\psset{linewidth=.2pt}
\begin{pspicture}(5,5)

\newcommand{\marki}[1]{\pcline{-}(#1\f,.2\f)(#1\f,-.2\f)}
\newcommand{\markin}[1]{\marki{#1} \rput[ct](#1\f,-1\f){{\small #1}}}
\newcommand{\marko}[1]{\pcline{-}(.2\f,#1\f)(-.2\f,#1\f)}
\newcommand{\markon}[1]{\marko{#1} \rput[r](-.4\f,#1\f){{\small #1}}}

\pcline{->}(0\f,0\f)(20\f,0\f)
\rput[ct](20\f,-1\f){input}
\marki{1}\marki{2}\marki{3}\marki{4}\markin{5}\marki{6}\marki{7}\marki{8}\marki{9}\markin{10}
\marki{11}\marki{12}\marki{13}\marki{14}\markin{15}\marki{16}\marki{17}\marki{18}\marki{19}

\pcline{->}(0\f,0\f)(0\f,20\f)
\rput[lb](0\f,20\f){output}
\marko{1}\marko{2}\marko{3}\marko{4}\markon{5}\marko{6}\marko{7}\marko{8}\marko{9}\markon{10}
\marko{11}\marko{12}\marko{13}\marko{14}\markon{15}\marko{16}\marko{17}\marko{18}\marko{19}

\newcommand{\rulea}[2]{
  \psline[linecolor=#1,linewidth=#2]{-}(0\f,0\f)(2\f,0\f)(2\f,2\f)(4\f,2\f)(4\f,4\f)(6\f,4\f)(6\f,6\f)(8\f,6\f)(8\f,8\f)(10\f,8\f)(10\f,10\f)(12\f,10\f)(12\f,12\f)(14\f,12\f)(14\f,14\f)(16\f,14\f)(16\f,16\f)(18\f,16\f)(18\f,18\f)
}
\newcommand{\ruleaw}[1]{\rulea{white}{.1\f}\rulea{#1}{.05\f}}

\newcommand{\ruleb}[2]{
  \psline[linecolor=#1,linewidth=#2]{-}(0\f,0\f)(4\f,0\f)(4\f,5\f)(8\f,5\f)(8\f,10\f)(12\f,10\f)(12\f,15\f)
}
\newcommand{\rulebw}[1]{\ruleb{white}{.1\f}\ruleb{#1}{.05\f}}

\newcommand{\rulebb}[2]{
  \psline[linecolor=#1,linewidth=#2]{-}(0\f,0\f)(3\f,0\f)(3\f,5\f)(7\f,5\f)(7\f,10\f)(11\f,10\f)(11\f,15\f)
}
\newcommand{\rulebbw}[1]{\rulebb{white}{.1\f}\rulebb{#1}{.05\f}}

\newcommand{\rulebbb}[2]{
  \psline[linecolor=#1,linewidth=#2]{-}(0\f,0\f)(2\f,0\f)(2\f,5\f)(6\f,5\f)(6\f,10\f)(10\f,10\f)(10\f,15\f)
}
\newcommand{\rulebbbw}[1]{\rulebbb{white}{.1\f}\rulebbb{#1}{.05\f}}

\newrgbcolor{mblue}{0 0 .8}
\newrgbcolor{mlighblue}{.5 .5 1}
\newrgbcolor{mgreen}{0 1 0}
\rput(-.5\f,0\f){
  \rput(2\f,2\f){\rulebbw{mblue,linestyle=dashed}}
  \rput(4\f,4\f){\rulebbbw{mlighblue,linestyle=dashed}}

  \rput(-.1\f,.1\f){\rulea{mgreen}{.05\f}}

  \rput(.05\f,0\f){\rulebw{mblue}}
}

\end{pspicture}
\end{document}


==> figs/pstricks/doboundscmp.tex <==
\documentclass{article}
\input{pspackages}
\pagestyle{empty}
\begin{document}
\psset{arrowsize=4pt}

\newlength{\f}
\setlength{\f}{0.2cm}
\psset{linewidth=.2pt}
\begin{pspicture}(5,5)

\newcommand{\marki}[1]{\pcline{-}(#1\f,.2\f)(#1\f,-.2\f)}
\newcommand{\markin}[1]{\marki{#1} \rput[ct](#1\f,-1\f){{\small #1}}}
\newcommand{\marko}[1]{\pcline{-}(.2\f,#1\f)(-.2\f,#1\f)}
\newcommand{\markon}[1]{\marko{#1} \rput[r](-.4\f,#1\f){{\small #1}}}

\pcline{->}(0\f,0\f)(20\f,0\f)
\rput[ct](20\f,-1\f){input}
\marki{1}\marki{2}\marki{3}\marki{4}\markin{5}\marki{6}\marki{7}\marki{8}\marki{9}\markin{10}
\marki{11}\marki{12}\marki{13}\marki{14}\markin{15}\marki{16}\marki{17}\marki{18}\marki{19}

\pcline{->}(0\f,0\f)(0\f,20\f)
\rput[lb](0\f,20\f){output}
\marko{1}\marko{2}\marko{3}\marko{4}\markon{5}\marko{6}\marko{7}\marko{8}\marko{9}\markon{10}
\marko{11}\marko{12}\marko{13}\marko{14}\markon{15}\marko{16}\marko{17}\marko{18}\marko{19}

\newcommand{\exact}[2]{
  \psline[linecolor=#1,linewidth=#2]{-}(0\f,0\f)(4\f,0\f)(4\f,2\f)(5\f,2\f)(5\f,4\f)(6\f,4\f)(6\f,5\f)(8\f,5\f)(8\f,7\f)(9\f,7\f)(9\f,8\f)(10\f,8\f)(10\f,10\f)(12\f,10\f)(12\f,12\f)(14\f,12\f)(14\f,14\f)(16\f,14\f)(16\f,16\f)(18\f,16\f)(18\f,18\f)
}
\newcommand{\exactw}[1]{\exact{white}{.1\f}\exact{#1}{.05\f}}

\newrgbcolor{mblue}{0 0 .8}
\newrgbcolor{mlighblue}{.5 .5 1}
\newrgbcolor{mgreen}{0 1 0}
\rput(-.5\f,0\f){
  \rput(.0\f,0\f){\exactw{mblue}}
}

\end{pspicture}
\end{document}


==> figs/pstricks/pnp.tex <==
\documentclass{article}
\input{pspackages}
\pagestyle{empty}
\begin{document}
\psset{arrowsize=4pt}

\begin{pspicture}(6,4)
\rput(2.5,1.5){
  %
  \pcline[linewidth=.2pt]{|-|}(-2.7,.7)(-.7,2.7)
  \newlength{\dolength}
  \settowidth{\dolength}{data-obliviously}
  \ncput*[nrot=:U]{\parbox[c]{\dolength}{\begin{center}data-obliviously\\[-0.5ex]recognizable\\[4ex]\end{center}}}

  %
  \pspolygon[fillcolor=lightgray,fillstyle=solid,linewidth=.3pt](-1.5,0)(-.75,.75)(0,0)(1,1)(.5,1.5)(-1.5,1.5)
  %
  \pspolygon[fillcolor=gray,fillstyle=solid,linewidth=.3pt](0,.4)(.4,.0)(1,.6)(.6,1)
  \pcline[linewidth=0pt]{}(.4,.0)(1,.6)
  \nbput[fillcolor=lightgray,nrot=:U,labelsep=1pt]{\scriptsize{pure}}

  %
  \psline[linestyle=dotted,linewidth=.5pt](-2.5,.5)(-1.5,-.5) \psline[linestyle=dashed](-1.5,-.5)(-.5,-1.5)
  \psline[linestyle=dotted,linewidth=.5pt](-.5,2.5)(.5,1.5) \psline[linestyle=dashed](.5,1.5)(1.5,.5)

  %
  \psline[linestyle=dotted,linewidth=.5pt](2,-2)(1.5,-1.5) \psline[linestyle=dotted,linewidth=.8pt](1.5,-1.5)(-1.5,1.5)
  \rput[rb](2,-1.7){$\msf{F}$}
  \rput[rb](1.7,-2){$\neg\msf{F}$}

  %
  \psframe(-1.51,-1.51)(1.51,1.51)

  %
  \psline[linestyle=dotted,linewidth=.5pt](-2,-2)(-1.5,-1.5) \psline(-1.5,-1.5)(1.5,1.5)
  \rput[lb](-2,-1.7){$\msf{P}$}
  \rput[lb](-1.7,-2){$\neg\msf{P}$}
}
\rput[lb](4.7,2.75){\rput[rb](0,0){$\msf{P}$} \rput[lb](.1,0){= productive}}
\rput(4.7,2.25){\rput[rb](0,0){$\msf{F}$} \rput[lb](.1,0){= flat}}

\rput(4.1,1.6){\rput[lb](.1,0){Our contribution:}}
\rput(4.7,1.18){\rput[rc](0,0){\psframe[linewidth=.5pt,fillstyle=solid,fillcolor=lightgray](-.3,-.075)(0,.225)} \rput[lb](.1,-0.01){= automated}}
\rput(4.7,0.78){\rput[lb](.1,0){\hphantom{= }recognition}}

\rput(4.7,0.48){\rput[rc](0,0){\psframe[linewidth=.5pt,fillstyle=solid,fillcolor=gray](-.3,-.075)(0,.225)} \rput[lb](.1,-0.01){= decision}}
\end{pspicture}
\end{document}


==> figs/recfan.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figpath/recfan}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8124,4596)(1489,-4345)
\put(7651,-3031){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\anet$}%
}}}}
\put(2401,-3031){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\anet$}%
}}}}
\end{picture}%


==> figs/source.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{\figpath/source}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,1299)(1489,-898)
\put(4501,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bbb$}%
}}}}
\put(2101,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\aaa$}%
}}}}
\end{picture}%

